A Novel Gradient Methodology with Economical Objective Function Evaluations for Data Science Applications

Gradient methods are experiencing a growth in methodological and theoretical developments owing to the challenges posed by optimization problems arising in data science. However, such gradient methods face diverging optimality gaps or exploding objective evaluations when applied to optimization problems with realistic properties for data science applications. In this work, we address this gap by developing a generic methodology that economically uses objective function evaluations in a problem-driven manner to prevent optimality gap divergence and avoid explosions in objective evaluations. Our methodology allows for a variety of step size routines and search direction strategies. Furthermore, we develop a particular, novel step size selection methodology that is well-suited to our framework. We show that our specific procedure is highly competitive with standard optimization methods on CUTEst test problems. We then show our specific procedure is highly favorable relative to standard optimization methods on a particularly tough data science problem: learning the parameters in a generalized estimating equation model. Thus, we provide a novel gradient methodology that is better suited to optimization problems from this important class of data science applications.

==> figure/cpu_time_cutest/first_order_cpu_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.6]
	\begin{axis}[xmode=log,ymode=log,
		xlabel = Our CPU Time,
		ylabel = Competitors CPU Time,
		title = CPU Time Comparison with First Order Methods,
		xmin=.00001,xmax=1,ymin=.00001,
		ymax=1,width=10cm,height=9cm,
		legend style={at={(0.02,0.98)},anchor=north west,nodes={scale=0.75, transform shape}}]
		
		% line
		\addplot [color=black, line width=1.0pt, forget plot]
		  table[row sep=crcr]{%
		  .00001  .00001\\
		1 1\\
		};

		% armijo
		\addplot[only marks, color = blue, mark options={scale=.75}] table [x=GD Triggers, y = armijo, col sep=comma] {data/cutest/all_cpu_lost.csv};
		\addlegendentry[]{Ours did better vs Armijo}
		\addplot[only marks, color = red, mark options={scale=.75}] table [x=GD Triggers, y = armijo, col sep=comma] {data/cutest/all_cpu_won.csv};
		\addlegendentry[]{Armijo did better vs Ours}
	
		% wolfe
		\addplot[only marks, color = blue, mark = square,mark options={scale=.75}] table [x=GD Triggers, y = wolfe, col sep=comma] {data/cutest/all_cpu_lost.csv};
		\addlegendentry[]{Ours did better vs Wolfe}
		\addplot[only marks, color = red, mark = square,mark options={scale=.75}] table [x=GD Triggers, y = wolfe, col sep=comma] {data/cutest/all_cpu_won.csv};
		\addlegendentry[]{Wolfe did better vs Ours}
	\end{axis}
\end{tikzpicture}


==> figure/cpu_time_cutest/second_order_cpu_time.tex <==
% Created by tikzDevice version 0.12.5 on 2023-08-19 14:51:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=.6]
    \begin{axis}[xmode=log,ymode=log,
		xlabel = Our CPU Time,
		ylabel = Competitors CPU Time,
		title = CPU Time Comparison with Second Order Methods,
		xmin=.00001,xmax=1,ymin=.00001,
		ymax=1000,width=10cm,height=9cm,
        legend style={at={(0.02,0.98)},anchor=north west,nodes={scale=0.75, transform shape}}]
        
        % line
        \addplot [color=black, line width=1.0pt, forget plot]
		  table[row sep=crcr]{%
		  .00001  .00001\\
		1 1\\
		};
        
        % ACR
        \addplot[only marks, color = blue, mark options={scale=.75}] table [x=GD Triggers, y = Adaptive Cubic Regularization, col sep=comma] {data/cutest/all_cpu_lost.csv};
		\addlegendentry[]{Ours did better vs ACR}
		\addplot[only marks, color = red, mark options={scale=.75}] table [x=GD Triggers, y = Adaptive Cubic Regularization, col sep=comma] {data/cutest/all_cpu_won.csv};
		\addlegendentry[]{ACR did better vs Ours}

        % DMC
        \addplot[only marks, color = blue, mark = square,mark options={scale=.75}] table [x=GD Triggers, y = Cubic Regularized Newton, col sep=comma] {data/cutest/all_cpu_lost.csv};
		\addlegendentry[]{Ours did better vs CRN}
		\addplot[only marks, color = red, mark = square,mark options={scale=.75}] table [x=GD Triggers, y = Cubic Regularized Newton, col sep=comma] {data/cutest/all_cpu_won.csv};
		\addlegendentry[]{CRN did better vs Ours}

        % CRN
        \addplot[only marks, color = blue, mark = star,mark options={scale=.75}] table [x=GD Triggers, y = Dynamic Method: Curtis and Robinson, col sep=comma] {data/cutest/all_cpu_lost.csv};
        \addlegendentry[]{Ours did better vs DM}
        \addplot[only marks, color = red, mark = star, mark options={scale=.75}] table [x=GD Triggers, y = Dynamic Method: Curtis and Robinson, col sep=comma] {data/cutest/all_cpu_won.csv};
        \addlegendentry[]{DM did better vs Ours}
    \end{axis}
\end{tikzpicture}


==> figure/first_order_relative_change/function_calls.tex <==
\begin{tikzpicture}[scale = .5]

    \pgfplotstableread[col sep=comma]{data/cutest/all_rel_change_function_calls.csv}\reldata
    \pgfplotsset{every tick label/.append style={font=\tiny}}

    \begin{axis}[ybar = .5pt, 
        xtick = data,
        xticklabels from table={\reldata}{problem name},
        xticklabel style={rotate=90},
        enlarge x limits={abs=1},
        bar width = 3pt,
        width=25cm,height=7cm,
        ylabel = Relative Change,
        title = Relative Change of Objective Evaluations between Our Method and First Order Algorithms,
        legend style={at={(0.05,0.2)},anchor=north west,nodes={scale=0.75, transform shape}}]
        

        \addplot[draw=black, fill=blue, semitransparent] table [x expr = \coordindex, y = armijo_rel_change] {\reldata};
        \addplot[draw=black, fill=purple, semitransparent] table[x expr = \coordindex, y = wolfe_rel_change] {\reldata};
        \legend{Armijo vs Ours, Wolfe vs Ours}
    \end{axis}
\end{tikzpicture}

==> figure/first_order_relative_change/gradient_calls.tex <==
\begin{tikzpicture}[scale = .5]

    \pgfplotstableread[col sep=comma]{data/cutest/all_rel_change_gradient_calls.csv}\reldata
    \pgfplotsset{every tick label/.append style={font=\tiny}}

    \begin{axis}[ybar = .5pt, 
        xtick = data,
        xticklabels from table={\reldata}{problem name},
        xticklabel style={rotate=90},
        enlarge x limits={abs=1},
        bar width = 3pt,
        width=25cm,height=7cm,
        ylabel = Relative Change,
        title = Relative Change of Gradient Evaluations between Our Method and First Order Algorithms,
        legend style={at={(0.05,0.2)},anchor=north west,nodes={scale=0.75, transform shape}}]
        

        \addplot[draw=black, fill=blue, semitransparent] table [x expr = \coordindex, y = armijo_rel_change] {\reldata};
        \addplot[draw=black, fill=purple, semitransparent] table[x expr = \coordindex, y = wolfe_rel_change] {\reldata};
        \legend{Armijo vs Ours, Wolfe vs Ours}
    \end{axis}
\end{tikzpicture}

==> figure/first_order_relative_change/total_calls.tex <==
\begin{tikzpicture}[scale = .5]

    \pgfplotstableread[col sep=comma]{data/cutest/all_rel_change_total_calls.csv}\reldata
    \pgfplotsset{every tick label/.append style={font=\tiny}}

    \begin{axis}[ybar = .5pt, 
        xtick = data,
        xticklabels from table={\reldata}{problem name},
        xticklabel style={rotate=90},
        enlarge x limits={abs=1},
        bar width = 3pt,
        width=25cm,height=7cm,
        ylabel = Relative Change,
        title = Relative Change of Total Evaluations between Our Method and First Order Algorithms,
        legend style={at={(0.05,0.2)},anchor=north west,nodes={scale=0.75, transform shape}}]
        

        \addplot[draw=black, fill=blue, semitransparent] table [x expr = \coordindex, y = armijo_rel_change] {\reldata};
        \addplot[draw=black, fill=purple, semitransparent] table[x expr = \coordindex, y = wolfe_rel_change] {\reldata};
        \legend{Armijo vs Ours, Wolfe vs Ours}
    \end{axis}
\end{tikzpicture}



==> figure/gee_fiellercreasy/cpu_comp_boxplots.tex <==
\begin{tikzpicture}[scale=.5]

    \pgfplotstableread[col sep=comma]{data/gee/fieller_cpu_data.csv}\cpudata
    %\pgfplotsset{every tick label/.append style={font=\tiny}}

    %acr_rel_change,crn_rel_change,dmc_rel_change

    \begin{axis}
        [
        xmode = log,
        ytick={1,2,3,4,5,6,7,8},
        yticklabels={Wolfe, Armijo, Our Method, Root Finding - Armijo, Powells Dogleg, ACR, CRN, DMC},
        title style={align=center},
        title = CPU Time for Each Method Over 100 Random Starting Points \\ For Fieller-Creasy Estimation Example,
        ylabel = Algorithms,
        xlabel = CPU Time
        ]
        \addplot[boxplot, draw = blue, fill = white] table [y=wolfe] {\cpudata};
        \addplot[boxplot, draw = red, fill = white] table [y=armijo] {\cpudata};
        \addplot[boxplot, draw = black, fill = white] table [y=GD Triggers] {\cpudata};
        \addplot[boxplot, draw = brown, fill = white] table [y=armijo_root] {\cpudata};
        \addplot[boxplot, draw = cyan, fill = white] table [y=powells dogleg] {\cpudata};
        \addplot[boxplot, draw = purple, fill = white] table [y=Adaptive Cubic Regularization] {\cpudata};
        \addplot[boxplot, draw = magenta, fill = white] table [y=Cubic Regularized Newton] {\cpudata};
        \addplot[boxplot, draw = orange, fill = white] table [y=Dynamic Method: Curtis and Robinson] {\cpudata};
    \end{axis}
\end{tikzpicture}

==> figure/gee_fiellercreasy/evaluations_boxplots.tex <==
\begin{tikzpicture}[scale=.4]

    \pgfplotstableread[col sep=comma]{data/gee/total_evals_fieller.csv}\totalevals
    \pgfplotstableread[col sep=comma]{data/gee/func_evals_fieller.csv}\funcevals
    \pgfplotstableread[col sep=comma]{data/gee/grad_evals_fieller.csv}\gradevals

    \begin{axis}[
        legend entries = {A,B,C,D,E,F},
        title style={align=center},
        title = {Comparison of Number of Objective, Gradient, \\ and Total Evaluations Among Optimization Methods},
        xmode = log,
        boxplot/draw direction=x,
        xlabel={Evaluations},
        height=8cm,
        boxplot,
        ytick={0,1,2,...,10},
        y tick label as interval,
        yticklabels={%
            {Total Evaluations},%
            {Gradient Evaluations},%
            {Objective Evaluations},%
        },
        y tick label style={
                text width=2.5cm,
                align=center
        },
        cycle list={{blue},{red},{black},{purple},{magenta},{orange}},
        legend pos=outer north east,
        ]
        \setcounter{iloop}{0}
        \foreach \Color/\Text in {blue/Wolfe,red/Armijo,black/Ours,purple/ACR,magenta/CRN,orange/DMC}
        {\edef\temp{\noexpand\addlegendimage{boxplot legend=\Color}
        \noexpand\addlegendentry[\Color]{\Text}}
        \temp}
        
        \addplot[boxplot={draw position = .142, box extend = .125}, draw = blue, fill = white] table [y="wolfe"] {\totalevals};
        \addplot[boxplot={draw position = .2857, box extend = .125}, draw = red, fill = white] table [y="armijo"] {\totalevals};
        \addplot[boxplot={draw position = .42857, box extend = .125}, draw = black, fill = white] table [y="GD Triggers"] {\totalevals};
        \addplot[boxplot={draw position = .5714, box extend = .125}, draw = purple, fill = white] table [y="Adaptive Cubic Regularization"] {\totalevals};
        \addplot[boxplot={draw position = .7143, box extend = .125}, draw = magenta, fill = white] table [y="Cubic Regularized Newton"] {\totalevals};
        \addplot[boxplot={draw position = .85714, box extend = .125}, draw = orange, fill = white] table [y="Dynamic Method: Curtis and Robinson"] {\totalevals};

        \addplot[boxplot={draw position = 2.142,box extend = .125},draw = blue, fill = white] table [y="wolfe"] {\funcevals};
        \addplot[boxplot={draw position = 2.2857,box extend = .125}, draw = red, fill = white] table [y="armijo"] {\funcevals};
        \addplot[boxplot={draw position = 2.42857,box extend = .125}, draw = black, fill = white] table [y="GD Triggers"] {\funcevals};
        \addplot[boxplot={draw position = 2.5714, box extend = .125}, draw = purple, fill = white] table [y="Adaptive Cubic Regularization"] {\funcevals};
        \addplot[boxplot={draw position = 2.7143, box extend = .125}, draw = magenta, fill = white] table [y="Cubic Regularized Newton"] {\funcevals};
        \addplot[boxplot={draw position = 2.85714, box extend = .125}, draw = orange, fill = white] table [y="Dynamic Method: Curtis and Robinson"] {\funcevals};

        \addplot[boxplot={draw position = 1.142,box extend = .125},draw = blue, fill = white] table [y="wolfe"] {\gradevals};
        \addplot[boxplot={draw position = 1.2857,box extend = .125}, draw = red, fill = white] table [y="armijo"] {\gradevals};
        \addplot[boxplot={draw position = 1.42857,box extend = .125}, draw = black, fill = white] table [y="GD Triggers"] {\gradevals};
        \addplot[boxplot={draw position = 1.5714, box extend = .125}, draw=purple, fill = white] table [y="Adaptive Cubic Regularization"] {\gradevals};
        \addplot[boxplot={draw position = 1.7143, box extend = .125}, draw = magenta, fill = white] table [y="Cubic Regularized Newton"] {\gradevals};
        \addplot[boxplot={draw position = 1.85714, box extend = .125}, draw = orange, fill = white] table [y="Dynamic Method: Curtis and Robinson"] {\gradevals};
    \end{axis}

\end{tikzpicture}

==> figure/gee_wedderburn/cpu_comp_boxplots.tex <==
\begin{tikzpicture}[scale=.5]

    \pgfplotstableread[col sep=comma]{data/gee/leaf_cpu_data.csv}\cpudata
    %\pgfplotsset{every tick label/.append style={font=\tiny}}

    %acr_rel_change,crn_rel_change,dmc_rel_change

    \begin{axis}
        [
        xmode = log,
        ytick={1,2,3,4,5,6,7},
        yticklabels={Wolfe, Armijo, Our Method, Powells Dogleg, ACR, CRN, DMC},
        title style={align=center},
        title = CPU Time for Each Method Over 100 Random Starting Points \\ For Wedderburn's Leaf Blotch Example,
        ylabel = Algorithms,
        xlabel = CPU Time
        ]
        \addplot[boxplot, draw = blue, fill = white] table [y=wolfe] {\cpudata};
        \addplot[boxplot, draw = red, fill = white] table [y=armijo] {\cpudata};
        \addplot[boxplot, draw = black, fill = white] table [y=GD Triggers] {\cpudata};
        \addplot[boxplot, draw = cyan, fill = white] table [y=powells dogleg] {\cpudata};
        \addplot[boxplot, draw = purple, fill = white] table [y=Adaptive Cubic Regularization] {\cpudata};
        \addplot[boxplot, draw = magenta, fill = white] table [y=Cubic Regularized Newton] {\cpudata};
        \addplot[boxplot, draw = orange, fill = white] table [y=Dynamic Method: Curtis and Robinson] {\cpudata};
    \end{axis}
\end{tikzpicture}

==> figure/gee_wedderburn/evaluations_boxplots.tex <==
\begin{tikzpicture}[scale=.4]

    \pgfplotstableread[col sep=comma]{data/gee/total_evals_leaf.csv}\totalevals
    \pgfplotstableread[col sep=comma]{data/gee/func_evals_leaf.csv}\funcevals
    \pgfplotstableread[col sep=comma]{data/gee/grad_evals_leaf.csv}\gradevals

    \begin{axis}[
        legend entries = {A,B,C,D,E,F},
        title style={align=center},
        title = {Comparison of Number of Objective, Gradient, \\ and Total Evaluations Among Optimization Methods},
        xmode = log,
        boxplot/draw direction=x,
        xlabel={Evaluations},
        height=8cm,
        boxplot,
        ytick={0,1,2,...,10},
        y tick label as interval,
        yticklabels={%
            {Total Evaluations},%
            {Gradient Evaluations},%
            {Objective Evaluations},%
        },
        y tick label style={
                text width=2.5cm,
                align=center
        },
        cycle list={{blue},{red},{black},{purple},{magenta},{orange}},
        legend pos=outer north east,
        ]
        \setcounter{iloop}{0}
        \foreach \Color/\Text in {blue/Wolfe,red/Armijo,black/Ours,purple/ACR,magenta/CRN,orange/DMC}
        {\edef\temp{\noexpand\addlegendimage{boxplot legend=\Color}
        \noexpand\addlegendentry[\Color]{\Text}}
        \temp}
        
        \addplot[boxplot={draw position = .142, box extend = .125}, draw = blue, fill = white] table [y="wolfe"] {\totalevals};
        \addplot[boxplot={draw position = .2857, box extend = .125}, draw = red, fill = white] table [y="armijo"] {\totalevals};
        \addplot[boxplot={draw position = .42857, box extend = .125}, draw = black, fill = white] table [y="GD Triggers"] {\totalevals};
        \addplot[boxplot={draw position = .5714, box extend = .125}, draw = purple, fill = white] table [y="Adaptive Cubic Regularization"] {\totalevals};
        \addplot[boxplot={draw position = .7143, box extend = .125}, draw = magenta, fill = white] table [y="Cubic Regularized Newton"] {\totalevals};
        \addplot[boxplot={draw position = .85714, box extend = .125}, draw = orange, fill = white] table [y="Dynamic Method: Curtis and Robinson"] {\totalevals};

        \addplot[boxplot={draw position = 2.142,box extend = .125},draw = blue, fill = white] table [y="wolfe"] {\funcevals};
        \addplot[boxplot={draw position = 2.2857,box extend = .125}, draw = red, fill = white] table [y="armijo"] {\funcevals};
        \addplot[boxplot={draw position = 2.42857,box extend = .125}, draw = black, fill = white] table [y="GD Triggers"] {\funcevals};
        \addplot[boxplot={draw position = 2.5714, box extend = .125}, draw = purple, fill = white] table [y="Adaptive Cubic Regularization"] {\funcevals};
        \addplot[boxplot={draw position = 2.7143, box extend = .125}, draw = magenta, fill = white] table [y="Cubic Regularized Newton"] {\funcevals};
        \addplot[boxplot={draw position = 2.85714, box extend = .125}, draw = orange, fill = white] table [y="Dynamic Method: Curtis and Robinson"] {\funcevals};

        \addplot[boxplot={draw position = 1.142,box extend = .125},draw = blue, fill = white] table [y="wolfe"] {\gradevals};
        \addplot[boxplot={draw position = 1.2857,box extend = .125}, draw = red, fill = white] table [y="armijo"] {\gradevals};
        \addplot[boxplot={draw position = 1.42857,box extend = .125}, draw = black, fill = white] table [y="GD Triggers"] {\gradevals};
        \addplot[boxplot={draw position = 1.5714, box extend = .125}, draw= purple, fill = white] table [y="Adaptive Cubic Regularization"] {\gradevals};
        \addplot[boxplot={draw position = 1.7143, box extend = .125}, draw = magenta, fill = white] table [y="Cubic Regularized Newton"] {\gradevals};
        \addplot[boxplot={draw position = 1.85714, box extend = .125}, draw = orange, fill = white] table [y="Dynamic Method: Curtis and Robinson"] {\gradevals};
    \end{axis}

\end{tikzpicture}

==> figure/objective_threshold_diagram.tex <==
\begin{tikzpicture}

\def\TICK{0.1}
\def\OFFSET{-0.7}
\def\SHIFT{-0.3}

%Create Cartesian Plot
\draw[step=0.5cm,gray,very thin] (0,0) grid (12,5);
\draw[thick,->] (0,0) -- (12.25,0);
\draw[thick,->] (0,0) -- (0,5);
\node at (12.5,0) {$k$};
\node[anchor=north] at (12.5,-0.1) {$\ell_t$};
\node at (12.7,\OFFSET) {$\ell_{L(k)}$};
\node at (12.7,\OFFSET+\SHIFT) {$\ell_{O(k)}$};
\node at (12.55,\OFFSET+2*\SHIFT) {$\ell_{o_t}$};
\node at (12.55,\OFFSET+3*\SHIFT) {$\ell_{g_t}$};
%\node[rotate=90] at (-0.5,4.4) {Objective};

%Title
\node[anchor=south west] at (-0.1,5) {Example of Thresholds and Objective Function for each Outer Loop Iterate};

%Legend
\filldraw[fill=white, draw=black] (8,3) rectangle (11.5,4.5);
\node[anchor=west] at (8,4.25) {$w=3$};
\node[anchor=west,red] at (8.1,3.8) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[anchor=west] at (8.3,3.77) {Threshold, $\tau_{\obj}^k$};
\node[anchor=west,blue] at (8.1,3.35) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[anchor=west] at (8.3,3.325) {Objective, $F(\theta_k)$};

%Outer Loop Iterates
%k=0
\node[red] at (0,4) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (0,4) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (0,\TICK) -- (0,-\TICK) node[anchor=north] {$\ell_0$};
\node[pink!90!black] at (0,\OFFSET) {$\ell_0$};
\node[orange] at (0,\OFFSET+\SHIFT) {$\ell_0$};
\node[green!50!black] at (0,\OFFSET+2*\SHIFT) {$\ell_{o_0}$};
\node[blue!50!black] at (0,\OFFSET+3*\SHIFT) {$\ell_{g_0}$};

%k=1
\node[red] at (0.5,4) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (0.5,4) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (0.5,\OFFSET) {$\ell_0$};
\node[orange] at (0.5,\OFFSET+\SHIFT) {$\ell_0$};


%k=2
\node[red] at (1,4) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (1.0,2.5) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (1,\TICK) -- (1,-\TICK) node[anchor=north] {$\ell_1$};
\node[pink!90!black] at (1.0,\OFFSET) {$\ell_1$};
\node[orange] at (1.0,\OFFSET+\SHIFT) {$\ell_0$};

%k=3
\node[red] at (1.5,4) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (1.5,3.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (1.5,\TICK) -- (1.5,-\TICK) node[anchor=north] {$\ell_2$};
\node[pink!90!black] at (1.5,\OFFSET) {$\ell_2$};
\node[orange] at (1.5,\OFFSET+\SHIFT) {$\ell_0$};
\node[green!50!black] at (1.5,\OFFSET+2*\SHIFT) {$\ell_{o_1}$};

%k=4
\node[red] at (2.0,4) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (2.0,3.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (2.0,\OFFSET) {$\ell_2$};
\node[orange] at (2.0,\OFFSET+\SHIFT) {$\ell_0$};


%k=5
\node[red] at (2.5,4) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (2.5,3.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (2.5,\OFFSET) {$\ell_2$};
\node[orange] at (2.5,\OFFSET+\SHIFT) {$\ell_0$};

%k=6
\node[red] at (3.0,3.0) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (3.0,2.75) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (3.0,\TICK) -- (3.0,-\TICK) node[anchor=north] {$\ell_3$};
\node[pink!90!black] at (3.0,\OFFSET) {$\ell_3$};
\node[orange] at (3.0,\OFFSET+\SHIFT) {$\ell_2$};
\node[green!50!black] at (3.0,\OFFSET+2*\SHIFT) {$\ell_{o_2}$};
\node[blue!50!black] at (3.0,\OFFSET+3*\SHIFT) {$\ell_{g_1}$};

%k=7
\node[red] at (3.5,3.0) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (3.5,2.25) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (3.5,\TICK) -- (3.5,-\TICK) node[anchor=north] {$\ell_4$};
\node[pink!90!black] at (3.5,\OFFSET) {$\ell_4$};
\node[orange] at (3.5,\OFFSET+\SHIFT) {$\ell_2$};

%k=8
\node[red] at (4,3.0) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (4,2.25) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (4,\OFFSET) {$\ell_4$};
\node[orange] at (4,\OFFSET+\SHIFT) {$\ell_2$};

%k=9
\node[red] at (4.5,2.75) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (4.5,1.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (4.5,\TICK) -- (4.5,-\TICK) node[anchor=north] {$\ell_5$};
\node[pink!90!black] at (4.5,\OFFSET) {$\ell_5$};
\node[orange] at (4.5,\OFFSET+\SHIFT) {$\ell_3$};

%k=10
\node[red] at (5,2.75) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (5,1.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (5,\OFFSET) {$\ell_5$};
\node[orange] at (5,\OFFSET+\SHIFT) {$\ell_3$};

%k=11
\node[red] at (5.5,2.75) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (5.5,1.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (5.5,\OFFSET) {$\ell_5$};
\node[orange] at (5.5,\OFFSET+\SHIFT) {$\ell_3$};

%k=12
\node[red] at (6,2.75) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (6,1.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (6,\OFFSET) {$\ell_5$};
\node[orange] at (6,\OFFSET+\SHIFT) {$\ell_3$};

%k=13
\node[red] at (6.5,2.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (6.5,2.5) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (6.5,\TICK) -- (6.5,-\TICK) node[anchor=north] {$\ell_6$};
\node[pink!90!black] at (6.5,\OFFSET) {$\ell_6$};
\node[orange] at (6.5,\OFFSET+\SHIFT) {$\ell_6$};
\node[green!50!black] at (6.5,\OFFSET+2*\SHIFT) {$\ell_{o_3}$};
\node[blue!50!black] at (6.5,\OFFSET+3*\SHIFT) {$\ell_{g_2}$};


%k=14
\node[red] at (7,2.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (7,2.0) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (7,\TICK) -- (7,-\TICK) node[anchor=north] {$\ell_7$};
\node[pink!90!black] at (7,\OFFSET) {$\ell_7$};
\node[orange] at (7,\OFFSET+\SHIFT) {$\ell_6$};
\node[green!50!black] at (7,\OFFSET+2*\SHIFT) {$\ell_{o_4}$};

%k=15
\node[red] at (7.5,2.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (7.5,1.5) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (7.5,\TICK) -- (7.5,-\TICK) node[anchor=north] {$\ell_8$};
\node[pink!90!black] at (7.5,\OFFSET) {$\ell_8$};
\node[orange] at (7.5,\OFFSET+\SHIFT) {$\ell_6$};

%k=16
\node[red] at (8,2.0) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (8,1.5) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (8,\TICK) -- (8,-\TICK) node[anchor=north] {$\ell_9$};
\node[pink!90!black] at (8,\OFFSET) {$\ell_9$};
\node[orange] at (8,\OFFSET+\SHIFT) {$\ell_7$};
\node[green!50!black] at (8.0,\OFFSET+2*\SHIFT) {$\ell_{o_5}$};
\node[blue!50!black] at (8.0,\OFFSET+3*\SHIFT) {$\ell_{g_3}$};


%k=17
\node[red] at (8.5,2.0) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (8.5,1.5) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (8.5,\OFFSET) {$\ell_9$};
\node[orange] at (8.5,\OFFSET+\SHIFT) {$\ell_7$};

%k=18
\node[red] at (9,1.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (9,0.5) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (9,\TICK) -- (9,-\TICK) node[anchor=north] {$\ell_{10}$};
\node[pink!90!black] at (9,\OFFSET) {$\ell_{10}$};
\node[orange] at (9,\OFFSET+\SHIFT) {$\ell_9$};
\node[green!50!black] at (9,\OFFSET+2*\SHIFT) {$\ell_{o_6}$};

%k=19
\node[red] at (9.5,1.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (9.5,0.25) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (9.5,\TICK) -- (9.5,-\TICK) node[anchor=north] {$\ell_{11}$};
\node[pink!90!black] at (9.5,\OFFSET) {$\ell_{11}$};
\node[orange] at (9.5,\OFFSET+\SHIFT) {$\ell_9$};
\node[green!50!black] at (9.5,\OFFSET+2*\SHIFT) {$\ell_{o_7}$};

%k=20
\node[red] at (10,1.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (10,0.25) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (10,\OFFSET) {$\ell_{11}$};
\node[orange] at (10,\OFFSET+\SHIFT) {$\ell_9$};

%k=21
\node[red] at (10.5,0.5) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (10.5,0.15) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (10.5,\TICK) -- (10.5,-\TICK) node[anchor=north] {$\ell_{12}$};
\node[pink!90!black] at (10.5,\OFFSET) {$\ell_{12}$};
\node[orange] at (10.5,\OFFSET+\SHIFT) {$\ell_{10}$};
\node[green!50!black] at (10.5,\OFFSET+2*\SHIFT) {$\ell_{o_8}$};
\node[blue!50!black] at (10.5,\OFFSET+3*\SHIFT) {$\ell_{g_4}$};

%k=22
\node[red] at (11,0.25) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (11,0.10) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (11,\TICK) -- (11,-\TICK) node[anchor=north] {$\ell_{13}$};
\node[pink!90!black] at (11,\OFFSET) {$\ell_{13}$};
\node[orange] at (11,\OFFSET+\SHIFT) {$\ell_{11}$};

%k=23
\node[red] at (11.5,0.25) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (11.5,0.10) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\node[pink!90!black] at (11.5,\OFFSET) {$\ell_{13}$};
\node[orange] at (11.5,\OFFSET+\SHIFT) {$\ell_{11}$};

%k=24
\node[red] at (12,0.15) {%
\begin{pgfpicture}
  \pgfuseplotmark{square*}
\end{pgfpicture}%
};
\node[blue] at (12,0.05) {%
\begin{pgfpicture}
 \pgfuseplotmark{*}
\end{pgfpicture}%
};
\draw[purple,thick] (12,\TICK) -- (12,-\TICK) node[anchor=north] {$\ell_{14}$};
\node[pink!90!black] at (12,\OFFSET) {$\ell_{14}$};
\node[orange] at (12,\OFFSET+\SHIFT) {$\ell_{12}$};

\end{tikzpicture}

==> figure/second_order_relative_change/function_calls.tex <==
\begin{tikzpicture}[scale = .65]

    \pgfplotstableread[col sep=comma]{data/cutest/all_rel_change_function_calls.csv}\reldata
    \pgfplotsset{every tick label/.append style={font=\tiny}}

    %acr_rel_change,crn_rel_change,dmc_rel_change

    \begin{axis}[ybar = .25pt, 
        x = .25cm,
        xtick = data,
        xticklabels from table={\reldata}{problem name},
        xticklabel style={rotate=90},
        enlarge x limits={abs=1},
        bar width = 2pt,
        width=25cm,height=7cm,
        ylabel = Relative Change,
        title = Relative Change of Objective Evaluations between Our Method and Second Order Algorithms,
        legend style={at={(0.01,0.95)},anchor=north west,nodes={scale=0.5, transform shape}}]
        

        \addplot[draw=black, fill=blue, semitransparent] table [x expr = \coordindex, y = acr_rel_change] {\reldata};
        \addplot[draw=black, fill=purple, semitransparent] table[x expr = \coordindex, y = crn_rel_change] {\reldata};
        \addplot[draw=black, fill=gray, semitransparent] table[x expr = \coordindex, y = dmc_rel_change] {\reldata};
        \legend{ACR vs Ours, CRN vs Ours, DMC vs Ours}
    \end{axis}
\end{tikzpicture}

==> figure/second_order_relative_change/gradient_calls.tex <==
\begin{tikzpicture}[scale = .65]

    \pgfplotstableread[col sep=comma]{data/cutest/all_rel_change_gradient_calls.csv}\reldata
    \pgfplotsset{every tick label/.append style={font=\tiny}}

    %acr_rel_change,crn_rel_change,dmc_rel_change

    \begin{axis}[ybar = .25pt, 
        x = .25cm,
        xtick = data,
        xticklabels from table={\reldata}{problem name},
        xticklabel style={rotate=90},
        enlarge x limits={abs=1},
        bar width = 2pt,
        width=25cm,height=7cm,
        ylabel = Relative Change,
        title = Relative Change of Gradient Evaluations between Our Method and Second Order Algorithms,
        legend style={at={(0.01,0.95)},anchor=north west,nodes={scale=0.5, transform shape}}]
        

        \addplot[draw=black, fill=blue, semitransparent] table [x expr = \coordindex, y = acr_rel_change] {\reldata};
        \addplot[draw=black, fill=purple, semitransparent] table[x expr = \coordindex, y = crn_rel_change] {\reldata};
        \addplot[draw=black, fill=gray, semitransparent] table[x expr = \coordindex, y = dmc_rel_change] {\reldata};
        \legend{ACR vs Ours, CRN vs Ours, DMC vs Ours}
    \end{axis}
\end{tikzpicture}

==> figure/second_order_relative_change/total_calls.tex <==
\begin{tikzpicture}[scale = .65]

    \pgfplotstableread[col sep=comma]{data/cutest/all_rel_change_total_calls.csv}\reldata
    \pgfplotsset{every tick label/.append style={font=\tiny}}

    %acr_rel_change,crn_rel_change,dmc_rel_change

    \begin{axis}[ybar = .25pt, 
        x = .25cm,
        xtick = data,
        xticklabels from table={\reldata}{problem name},
        xticklabel style={rotate=90},
        enlarge x limits={abs=1},
        bar width = 2pt,
        width=25cm,height=7cm,
        ylabel = Relative Change,
        title = Relative Change of Total Evaluations between Our Method and Second Order Algorithms,
        legend style={at={(0.01,0.95)},anchor=north west,nodes={scale=0.5, transform shape}}]
        

        \addplot[draw=black, fill=blue, semitransparent] table [x expr = \coordindex, y = acr_rel_change] {\reldata};
        \addplot[draw=black, fill=purple, semitransparent] table[x expr = \coordindex, y = crn_rel_change] {\reldata};
        \addplot[draw=black, fill=gray, semitransparent] table[x expr = \coordindex, y = dmc_rel_change] {\reldata};
        \legend{ACR vs Ours, CRN vs Ours, DMC vs Ours}
    \end{axis}
\end{tikzpicture}
